Recursive Backdoors for SAT

A strong backdoor in a formula $\phi$ of propositional logic to a tractable class $\mathcal{C}$ of formulas is a set $B$ of variables of $\phi$ such that every assignment of the variables in $B$ results in a formula from $\mathcal{C}$. Strong backdoors of small size or with a good structure, e.g. with small backdoor treewidth, lead to efficient solutions for the propositional satisfiability problem SAT. In this paper we propose the new notion of recursive backdoors, which is inspired by the observation that in order to solve SAT we can independently recurse into the components that are created by partial assignments of variables. The quality of a recursive backdoor is measured by its recursive backdoor depth. Similar to the concept of backdoor treewidth, recursive backdoors of bounded depth include backdoors of unbounded size that have a certain treelike structure. However, the two concepts are incomparable and our results yield new tractability results for SAT.

==> figures/proof_sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (212) at (2.5, 13) {};
		\node [style=none] (213) at (-1, 13) {};
		\node [style=none] (214) at (-2.5, 11.5) {};
		\node [style=none] (215) at (-2.5, -3) {};
		\node [style=none] (216) at (-1, -4.5) {};
		\node [style=none] (217) at (14, 13) {};
		\node [style=none] (218) at (15.5, 11.5) {};
		\node [style=none] (219) at (15.5, -3) {};
		\node [style=none] (220) at (14, -4.5) {};
		\node [style=none] (93) at (3, 2.75) {};
		\node [style=none] (95) at (-1, 2.75) {};
		\node [style=none] (96) at (-2.25, 1.5) {};
		\node [style=none] (97) at (-2.25, -3) {};
		\node [style=none] (98) at (-1, -4.25) {};
		\node [style=none] (105) at (14, 2.75) {};
		\node [style=none] (106) at (15.25, 1.5) {};
		\node [style=none] (107) at (15.25, -3) {};
		\node [style=none] (108) at (14, -4.25) {};
		\node [style=none] (34) at (3, -4) {};
		\node [style=none] (35) at (4, -3) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (38) at (-1, 2.5) {};
		\node [style=none] (39) at (-2, 1.5) {};
		\node [style=none] (40) at (-1, -4) {};
		\node [style=none] (41) at (-2, -3) {};
		\node [style=none] (43) at (3, 2.5) {};
		\node [style={tz_vertex}] (1) at (3, 0) {};
		\node [style={tz_vertex}] (2) at (1, 2) {};
		\node [style={tz_vertex}] (3) at (-1, 0) {};
		\node [style={tz_vertex}] (5) at (2.5, 1.5) {};
		\node [style={tz_vertex}] (6) at (-0.5, 1.5) {};
		\node [style={tz_vertex}] (7) at (-0.5, -1.5) {};
		\node [style={tz_vertex}] (8) at (1, -2) {};
		\node [style={tz_vertex}] (9) at (1, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style={tz_medium_text}] (16) at (1.75, -1) {$d$};
		\node [style={tz_vertex}] (17) at (5, 0) {};
		\node [style={tz_vertex}] (18) at (8, 0) {};
		\node [style=none] (37) at (3, 2.5) {};
		\node [style=none] (42) at (3, 2.5) {};
		\node [style={tz_medium_text}] (45) at (1, -3.25) {ot$_{d,d}$};
		\node [style=none] (46) at (14, -4) {};
		\node [style=none] (47) at (15, -3) {};
		\node [style=none] (48) at (15, 1.5) {};
		\node [style=none] (49) at (10, 2.5) {};
		\node [style=none] (50) at (9, 1.5) {};
		\node [style=none] (51) at (10, -4) {};
		\node [style=none] (52) at (9, -3) {};
		\node [style=none] (53) at (14, 2.5) {};
		\node [style={tz_vertex}] (54) at (14, 0) {};
		\node [style={tz_vertex}] (55) at (12, 2) {};
		\node [style={tz_vertex}] (56) at (10, 0) {};
		\node [style={tz_vertex}] (57) at (13.5, 1.5) {};
		\node [style={tz_vertex}] (58) at (10.5, 1.5) {};
		\node [style={tz_vertex}] (59) at (10.5, -1.5) {};
		\node [style={tz_vertex}] (60) at (12, -2) {};
		\node [style={tz_vertex}] (61) at (12, 0) {};
		\node [style=none] (62) at (13, 0) {};
		\node [style=none] (63) at (11, 0) {};
		\node [style=none] (64) at (12, -1) {};
		\node [style=none] (65) at (12, 1) {};
		\node [style=none] (66) at (12.25, -1) {};
		\node [style=none] (67) at (13, -0.25) {};
		\node [style={tz_medium_text}] (68) at (12.75, -1) {$d$};
		\node [style=none] (69) at (14, 2.5) {};
		\node [style=none] (70) at (14, 2.5) {};
		\node [style={tz_medium_text}] (71) at (12, -3.25) {ot$_{d,d}$};
		\node [style=none] (72) at (5.5, 0) {};
		\node [style=none] (74) at (7.5, 0) {};
		\node [style={tz_medium_text}] (92) at (6.5, 0.5) {$\leq \lambda_k$};
		\node [style={tz_medium_text}] (113) at (6.5, -3.25) {ot$_{d+1,d}$};
		\node [style={tz_vertex}] (200) at (1, 3.25) {};
		\node [style={tz_vertex}] (201) at (1, 5.25) {};
		\node [style=none] (202) at (1, 3.75) {};
		\node [style=none] (203) at (1, 4.75) {};
		\node [style={tz_medium_text}] (211) at (2, 4.25) {$\leq \lambda_k$};
		\node [style={tz_medium_text}] (289) at (6.5, 4.25) {ot$_{d+2,d}$};
		\node [style=none] (290) at (3, 12.75) {};
		\node [style=none] (291) at (-1, 12.75) {};
		\node [style=none] (292) at (-2.25, 11.5) {};
		\node [style=none] (293) at (-2.25, 7) {};
		\node [style=none] (294) at (-1, 5.75) {};
		\node [style=none] (295) at (14, 12.75) {};
		\node [style=none] (296) at (15.25, 11.5) {};
		\node [style=none] (297) at (15.25, 7) {};
		\node [style=none] (298) at (14, 5.75) {};
		\node [style=none] (299) at (3, 6) {};
		\node [style=none] (300) at (4, 7) {};
		\node [style=none] (301) at (4, 11.5) {};
		\node [style=none] (302) at (-1, 12.5) {};
		\node [style=none] (303) at (-2, 11.5) {};
		\node [style=none] (304) at (-1, 6) {};
		\node [style=none] (305) at (-2, 7) {};
		\node [style=none] (306) at (3, 12.5) {};
		\node [style={tz_vertex}] (307) at (3, 8.5) {};
		\node [style={tz_vertex}] (308) at (1, 10.5) {};
		\node [style={tz_vertex}] (309) at (-1, 8.5) {};
		\node [style={tz_vertex}] (310) at (2.5, 10) {};
		\node [style={tz_vertex}] (311) at (-0.5, 10) {};
		\node [style={tz_vertex}] (312) at (-0.5, 7) {};
		\node [style={tz_vertex}] (313) at (1, 6.5) {};
		\node [style={tz_vertex}] (314) at (1, 8.5) {};
		\node [style=none] (315) at (2, 8.5) {};
		\node [style=none] (316) at (0, 8.5) {};
		\node [style=none] (317) at (1, 7.5) {};
		\node [style=none] (318) at (1, 9.5) {};
		\node [style=none] (319) at (1.25, 7.5) {};
		\node [style=none] (320) at (2, 8.25) {};
		\node [style={tz_medium_text}] (321) at (1.75, 7.5) {$d$};
		\node [style={tz_vertex}] (322) at (5, 8.5) {};
		\node [style={tz_vertex}] (323) at (8, 8.5) {};
		\node [style=none] (324) at (3, 11) {};
		\node [style=none] (325) at (3, 11) {};
		\node [style={tz_medium_text}] (326) at (1, 11.75) {ot$_{d,d}$};
		\node [style=none] (327) at (14, 6) {};
		\node [style=none] (328) at (15, 7) {};
		\node [style=none] (329) at (15, 11.5) {};
		\node [style=none] (330) at (10, 12.5) {};
		\node [style=none] (331) at (9, 11.5) {};
		\node [style=none] (332) at (10, 6) {};
		\node [style=none] (333) at (9, 7) {};
		\node [style=none] (334) at (14, 12.5) {};
		\node [style={tz_vertex}] (335) at (14, 8.5) {};
		\node [style={tz_vertex}] (336) at (12, 10.5) {};
		\node [style={tz_vertex}] (337) at (10, 8.5) {};
		\node [style={tz_vertex}] (338) at (13.5, 10) {};
		\node [style={tz_vertex}] (339) at (10.5, 10) {};
		\node [style={tz_vertex}] (340) at (10.5, 7) {};
		\node [style={tz_vertex}] (341) at (12, 6.5) {};
		\node [style={tz_vertex}] (342) at (12, 8.5) {};
		\node [style=none] (343) at (13, 8.5) {};
		\node [style=none] (344) at (11, 8.5) {};
		\node [style=none] (345) at (12, 7.5) {};
		\node [style=none] (346) at (12, 9.5) {};
		\node [style=none] (347) at (12.25, 7.5) {};
		\node [style=none] (348) at (13, 8.25) {};
		\node [style={tz_medium_text}] (349) at (12.75, 7.5) {$d$};
		\node [style=none] (350) at (14, 11) {};
		\node [style=none] (351) at (14, 11) {};
		\node [style={tz_medium_text}] (352) at (12, 11.75) {ot$_{d,d}$};
		\node [style=none] (353) at (5.5, 8.5) {};
		\node [style=none] (354) at (7.5, 8.5) {};
		\node [style={tz_medium_text}] (355) at (6.5, 9) {$\leq \lambda_k$};
		\node [style={tz_medium_text}] (356) at (6.25, 11.75) {ot$_{d+1,d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={tz_orange}] (214.center)
			 to (215.center)
			 to [bend right=45] (216.center)
			 to (220.center)
			 to [bend right=45] (219.center)
			 to (218.center)
			 to [bend right=45] (217.center)
			 to (212.center)
			 to [in=360, out=180] (213.center)
			 to [bend right=45] cycle;
		\draw [style={tz_green}] (96.center)
			 to (97.center)
			 to [bend right=45] (98.center)
			 to (108.center)
			 to [bend right=45] (107.center)
			 to (106.center)
			 to [bend right=45] (105.center)
			 to (93.center)
			 to (95.center)
			 to [bend left=315, looseness=1.25] cycle;
		\draw [style={tz_blue_bg}] (34.center)
			 to [bend right=45] (35.center)
			 to [in=270, out=90] (36.center)
			 to [bend right=45] (43.center)
			 to (38.center)
			 to [bend right=45, looseness=1.25] (39.center)
			 to (41.center)
			 to [bend right=45] (40.center)
			 to cycle;
		\draw (8) to (9);
		\draw (7) to (9);
		\draw (3) to (9);
		\draw (9) to (6);
		\draw (9) to (2);
		\draw (9) to (5);
		\draw (9) to (1);
		\draw [bend left=45] (12.center) to (11.center);
		\draw [bend left=45] (11.center) to (13.center);
		\draw [bend right=45] (10.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (10.center);
		\draw [style={tz_blue_bg}] (46.center)
			 to [bend right=45] (47.center)
			 to [in=270, out=90] (48.center)
			 to [bend right=45] (53.center)
			 to (49.center)
			 to [bend right=45, looseness=1.25] (50.center)
			 to (52.center)
			 to [bend right=45] (51.center)
			 to cycle;
		\draw (60) to (61);
		\draw (59) to (61);
		\draw (56) to (61);
		\draw (61) to (58);
		\draw (61) to (55);
		\draw (61) to (57);
		\draw (61) to (54);
		\draw [bend left=45] (64.center) to (63.center);
		\draw [bend left=45] (63.center) to (65.center);
		\draw [bend right=45] (62.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw (67.center) to (62.center);
		\draw (18) to (56);
		\draw (1) to (17);
		\draw [style={tz_dashed}] (72.center) to (74.center);
		\draw (17) to (72.center);
		\draw (74.center) to (18);
		\draw [style={tz_dashed}] (202.center) to (203.center);
		\draw (200) to (202.center);
		\draw (203.center) to (201);
		\draw [style={tz_green}] (292.center)
			 to (293.center)
			 to [bend right=45] (294.center)
			 to [in=180, out=0] (298.center)
			 to [bend right=45] (297.center)
			 to (296.center)
			 to [bend right=45] (295.center)
			 to (290.center)
			 to (291.center)
			 to [bend left=315, looseness=1.25] cycle;
		\draw [style={tz_blue_bg}] (299.center)
			 to [in=270, out=0] (300.center)
			 to [in=270, out=90] (301.center)
			 to [bend right=45] (306.center)
			 to (302.center)
			 to [bend right=45, looseness=1.25] (303.center)
			 to (305.center)
			 to [bend right=45] (304.center)
			 to cycle;
		\draw (313) to (314);
		\draw (312) to (314);
		\draw (309) to (314);
		\draw (314) to (311);
		\draw (314) to (308);
		\draw (314) to (310);
		\draw (314) to (307);
		\draw [bend left=45] (317.center) to (316.center);
		\draw [bend left=45] (316.center) to (318.center);
		\draw [bend right=45] (315.center) to (318.center);
		\draw (317.center) to (319.center);
		\draw (320.center) to (315.center);
		\draw [style={tz_blue_bg}] (327.center)
			 to [bend right=45] (328.center)
			 to [in=270, out=90] (329.center)
			 to [bend right=45] (334.center)
			 to (330.center)
			 to [bend right=45, looseness=1.25] (331.center)
			 to [in=90, out=-90] (333.center)
			 to [bend right=45] (332.center)
			 to cycle;
		\draw (341) to (342);
		\draw (340) to (342);
		\draw (337) to (342);
		\draw (342) to (339);
		\draw (342) to (336);
		\draw (342) to (338);
		\draw (342) to (335);
		\draw [bend left=45] (345.center) to (344.center);
		\draw [bend left=45] (344.center) to (346.center);
		\draw [bend right=45] (343.center) to (346.center);
		\draw (345.center) to (347.center);
		\draw (348.center) to (343.center);
		\draw (323) to (337);
		\draw (307) to (322);
		\draw [style={tz_dashed}] (353.center) to (354.center);
		\draw (322) to (353.center);
		\draw (354.center) to (323);
		\draw (2) to (200);
		\draw (313) to (201);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sbd_and_backdoor_treewidth3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={tz_vertex}] (1) at (0, 1) {};
		\node [style={tz_blue_vertex}] (2) at (0, 2) {};
		\node [style={tz_vertex}] (3) at (0, 3) {};
		\node [style={tz_vertex_green}] (4) at (0, 4) {};
		\node [style={tz_vertex}] (5) at (0, 5) {};
		\node [style={tz_vertex}] (8) at (5, 6) {};
		\node [style={tz_blue_vertex}] (9) at (4, 6) {};
		\node [style={tz_vertex}] (10) at (3, 6) {};
		\node [style={tz_vertex_green}] (11) at (2, 6) {};
		\node [style={tz_vertex}] (12) at (1, 6) {};
		\node [style={tz_orange_vertex}] (13) at (0, 6) {};
		\node [style={tz_vertex}] (28) at (0, -5) {};
		\node [style={tz_blue_vertex}] (29) at (0, -4) {};
		\node [style={tz_vertex}] (30) at (0, -3) {};
		\node [style={tz_vertex_green}] (31) at (0, -2) {};
		\node [style={tz_vertex}] (32) at (0, -1) {};
		\node [style={tz_vertex}] (33) at (5, 0) {};
		\node [style={tz_blue_vertex}] (34) at (4, 0) {};
		\node [style={tz_vertex}] (35) at (3, 0) {};
		\node [style={tz_vertex_green}] (36) at (2, 0) {};
		\node [style={tz_vertex}] (37) at (1, 0) {};
		\node [style={tz_orange_vertex}] (38) at (0, 0) {};
		\node [style={tz_vertex}] (39) at (5, -6) {};
		\node [style={tz_blue_vertex}] (40) at (4, -6) {};
		\node [style={tz_vertex}] (41) at (3, -6) {};
		\node [style={tz_vertex_green}] (42) at (2, -6) {};
		\node [style={tz_vertex}] (43) at (1, -6) {};
		\node [style={tz_orange_vertex}] (44) at (0, -6) {};
		\node [style={tz_vertex}] (52) at (6, 1) {};
		\node [style={tz_blue_vertex}] (53) at (6, 2) {};
		\node [style={tz_vertex}] (54) at (6, 3) {};
		\node [style={tz_vertex_green}] (55) at (6, 4) {};
		\node [style={tz_vertex}] (56) at (6, 5) {};
		\node [style={tz_vertex}] (57) at (11, 6) {};
		\node [style={tz_blue_vertex}] (58) at (10, 6) {};
		\node [style={tz_vertex}] (59) at (9, 6) {};
		\node [style={tz_vertex_green}] (60) at (8, 6) {};
		\node [style={tz_vertex}] (61) at (7, 6) {};
		\node [style={tz_orange_vertex}] (62) at (6, 6) {};
		\node [style={tz_vertex}] (63) at (12, 1) {};
		\node [style={tz_blue_vertex}] (64) at (12, 2) {};
		\node [style={tz_vertex}] (65) at (12, 3) {};
		\node [style={tz_vertex_green}] (66) at (12, 4) {};
		\node [style={tz_vertex}] (67) at (12, 5) {};
		\node [style={tz_orange_vertex}] (68) at (12, 6) {};
		\node [style={tz_vertex}] (69) at (6, -5) {};
		\node [style={tz_blue_vertex}] (70) at (6, -4) {};
		\node [style={tz_vertex}] (71) at (6, -3) {};
		\node [style={tz_vertex_green}] (72) at (6, -2) {};
		\node [style={tz_vertex}] (73) at (6, -1) {};
		\node [style={tz_vertex}] (74) at (11, 0) {};
		\node [style={tz_blue_vertex}] (75) at (10, 0) {};
		\node [style={tz_vertex}] (76) at (9, 0) {};
		\node [style={tz_vertex_green}] (77) at (8, 0) {};
		\node [style={tz_vertex}] (78) at (7, 0) {};
		\node [style={tz_orange_vertex}] (79) at (6, 0) {};
		\node [style={tz_vertex}] (80) at (11, -6) {};
		\node [style={tz_blue_vertex}] (81) at (10, -6) {};
		\node [style={tz_vertex}] (82) at (9, -6) {};
		\node [style={tz_vertex_green}] (83) at (8, -6) {};
		\node [style={tz_vertex}] (84) at (7, -6) {};
		\node [style={tz_orange_vertex}] (85) at (6, -6) {};
		\node [style={tz_vertex}] (86) at (12, -5) {};
		\node [style={tz_blue_vertex}] (87) at (12, -4) {};
		\node [style={tz_vertex}] (88) at (12, -3) {};
		\node [style={tz_vertex_green}] (89) at (12, -2) {};
		\node [style={tz_vertex}] (90) at (12, -1) {};
		\node [style={tz_orange_vertex}] (91) at (12, 0) {};
		\node [style={tz_orange_vertex}] (92) at (12, -6) {};
		\node [style={tz_vertex}] (93) at (1, -5) {};
		\node [style={tz_vertex}] (94) at (11, -5) {};
		\node [style={tz_vertex}] (95) at (11, 5) {};
		\node [style={tz_vertex}] (96) at (1, 5) {};
		\node [style=none] (98) at (13.75, 1) {};
		\node [style=none] (99) at (12.75, 1.5) {};
		\node [style=none] (100) at (13.75, 2.25) {};
		\node [style=none] (101) at (12.75, 3.5) {};
		\node [style={tz_vertex}] (104) at (15.5, 0) {};
		\node [style=none] (105) at (13.75, -1) {};
		\node [style=none] (106) at (12.75, -1.5) {};
		\node [style=none] (107) at (13.75, -2.25) {};
		\node [style=none] (108) at (12.75, -3.5) {};
		\node [style={tz_big_text}] (111) at (-1.25, 7) {$c_{1,1}$};
		\node [style={tz_big_text}] (112) at (13.25, 7) {$c_{3,1}$};
		\node [style={tz_big_text}] (113) at (6, 7) {$c_{2,1}$};
		\node [style={tz_big_text}] (114) at (-1.25, 0) {$c_{1,2}$};
		\node [style={tz_big_text}] (115) at (-1.25, -7) {$c_{1,3}$};
		\node [style={tz_big_text}] (116) at (7.25, -1) {$c_{2,2}$};
		\node [style={tz_big_text}] (117) at (6, -7) {$c_{2,3}$};
		\node [style={tz_big_text}] (118) at (13.25, -7) {$c_{3,3}$};
		\node [style={tz_big_text}] (119) at (13.25, 0) {$c_{3,2}$};
		\node [style={tz_big_text}] (120) at (16.5, 0) {$x$};
		\node [style={tz_vertex}] (305) at (21, 1) {};
		\node [style={tz_blue_vertex}] (306) at (21, 2) {};
		\node [style={tz_vertex}] (307) at (21, 3) {};
		\node [style={tz_vertex}] (309) at (21, 5) {};
		\node [style={tz_vertex}] (310) at (26, 6) {};
		\node [style={tz_blue_vertex}] (311) at (25, 6) {};
		\node [style={tz_vertex}] (312) at (24, 6) {};
		\node [style={tz_vertex}] (314) at (22, 6) {};
		\node [style={tz_orange_vertex}] (315) at (21, 6) {};
		\node [style={tz_vertex}] (316) at (21, -5) {};
		\node [style={tz_blue_vertex}] (317) at (21, -4) {};
		\node [style={tz_vertex}] (318) at (21, -3) {};
		\node [style={tz_vertex}] (320) at (21, -1) {};
		\node [style={tz_vertex}] (321) at (26, 0) {};
		\node [style={tz_blue_vertex}] (322) at (25, 0) {};
		\node [style={tz_vertex}] (323) at (24, 0) {};
		\node [style={tz_vertex}] (325) at (22, 0) {};
		\node [style={tz_orange_vertex}] (326) at (21, 0) {};
		\node [style={tz_vertex}] (327) at (26, -6) {};
		\node [style={tz_blue_vertex}] (328) at (25, -6) {};
		\node [style={tz_vertex}] (329) at (24, -6) {};
		\node [style={tz_vertex}] (331) at (22, -6) {};
		\node [style={tz_orange_vertex}] (332) at (21, -6) {};
		\node [style={tz_vertex}] (333) at (27, 1) {};
		\node [style={tz_blue_vertex}] (334) at (27, 2) {};
		\node [style={tz_vertex}] (335) at (27, 3) {};
		\node [style={tz_vertex}] (337) at (27, 5) {};
		\node [style={tz_vertex}] (338) at (32, 6) {};
		\node [style={tz_blue_vertex}] (339) at (31, 6) {};
		\node [style={tz_vertex}] (340) at (30, 6) {};
		\node [style={tz_vertex}] (342) at (28, 6) {};
		\node [style={tz_orange_vertex}] (343) at (27, 6) {};
		\node [style={tz_vertex}] (344) at (33, 1) {};
		\node [style={tz_blue_vertex}] (345) at (33, 2) {};
		\node [style={tz_vertex}] (346) at (33, 3) {};
		\node [style={tz_vertex}] (348) at (33, 5) {};
		\node [style={tz_orange_vertex}] (349) at (33, 6) {};
		\node [style={tz_vertex}] (350) at (27, -5) {};
		\node [style={tz_blue_vertex}] (351) at (27, -4) {};
		\node [style={tz_vertex}] (352) at (27, -3) {};
		\node [style={tz_vertex}] (354) at (27, -1) {};
		\node [style={tz_vertex}] (355) at (32, 0) {};
		\node [style={tz_blue_vertex}] (356) at (31, 0) {};
		\node [style={tz_vertex}] (357) at (30, 0) {};
		\node [style={tz_vertex}] (359) at (28, 0) {};
		\node [style={tz_orange_vertex}] (360) at (27, 0) {};
		\node [style={tz_vertex}] (361) at (32, -6) {};
		\node [style={tz_blue_vertex}] (362) at (31, -6) {};
		\node [style={tz_vertex}] (363) at (30, -6) {};
		\node [style={tz_vertex}] (365) at (28, -6) {};
		\node [style={tz_orange_vertex}] (366) at (27, -6) {};
		\node [style={tz_vertex}] (367) at (33, -5) {};
		\node [style={tz_blue_vertex}] (368) at (33, -4) {};
		\node [style={tz_vertex}] (369) at (33, -3) {};
		\node [style={tz_vertex}] (371) at (33, -1) {};
		\node [style={tz_orange_vertex}] (372) at (33, 0) {};
		\node [style={tz_orange_vertex}] (373) at (33, -6) {};
		\node [style={tz_vertex}] (374) at (22, -5) {};
		\node [style={tz_vertex}] (375) at (32, -5) {};
		\node [style={tz_vertex}] (376) at (32, 5) {};
		\node [style={tz_vertex}] (377) at (22, 5) {};
		\node [style={tz_big_text}] (386) at (19.75, 7) {$c_{1,1}$};
		\node [style={tz_big_text}] (387) at (34.25, 7) {$c_{3,1}$};
		\node [style={tz_big_text}] (388) at (27, 7) {$c_{2,1}$};
		\node [style={tz_big_text}] (389) at (19.75, 0) {$c_{1,2}$};
		\node [style={tz_big_text}] (390) at (19.75, -7) {$c_{1,3}$};
		\node [style={tz_big_text}] (391) at (28.25, -1) {$c_{2,2}$};
		\node [style={tz_big_text}] (392) at (27, -7) {$c_{2,3}$};
		\node [style={tz_big_text}] (393) at (34.25, -7) {$c_{3,3}$};
		\node [style={tz_big_text}] (394) at (34.25, 0) {$c_{3,2}$};
		\node [style={tz_vertex}] (395) at (41, 1) {};
		\node [style={tz_vertex}] (397) at (41, 3) {};
		\node [style={tz_vertex_green}] (398) at (41, 4) {};
		\node [style={tz_vertex}] (399) at (41, 5) {};
		\node [style={tz_vertex}] (400) at (46, 6) {};
		\node [style={tz_vertex}] (402) at (44, 6) {};
		\node [style={tz_vertex_green}] (403) at (43, 6) {};
		\node [style={tz_vertex}] (404) at (42, 6) {};
		\node [style={tz_orange_vertex}] (405) at (41, 6) {};
		\node [style={tz_vertex}] (406) at (41, -5) {};
		\node [style={tz_vertex}] (408) at (41, -3) {};
		\node [style={tz_vertex_green}] (409) at (41, -2) {};
		\node [style={tz_vertex}] (410) at (41, -1) {};
		\node [style={tz_vertex}] (411) at (46, 0) {};
		\node [style={tz_vertex}] (413) at (44, 0) {};
		\node [style={tz_vertex_green}] (414) at (43, 0) {};
		\node [style={tz_vertex}] (415) at (42, 0) {};
		\node [style={tz_orange_vertex}] (416) at (41, 0) {};
		\node [style={tz_vertex}] (417) at (46, -6) {};
		\node [style={tz_vertex}] (419) at (44, -6) {};
		\node [style={tz_vertex_green}] (420) at (43, -6) {};
		\node [style={tz_vertex}] (421) at (42, -6) {};
		\node [style={tz_orange_vertex}] (422) at (41, -6) {};
		\node [style={tz_vertex}] (423) at (47, 1) {};
		\node [style={tz_vertex}] (425) at (47, 3) {};
		\node [style={tz_vertex_green}] (426) at (47, 4) {};
		\node [style={tz_vertex}] (427) at (47, 5) {};
		\node [style={tz_vertex}] (428) at (52, 6) {};
		\node [style={tz_vertex}] (430) at (50, 6) {};
		\node [style={tz_vertex_green}] (431) at (49, 6) {};
		\node [style={tz_vertex}] (432) at (48, 6) {};
		\node [style={tz_orange_vertex}] (433) at (47, 6) {};
		\node [style={tz_vertex}] (434) at (53, 1) {};
		\node [style={tz_vertex}] (436) at (53, 3) {};
		\node [style={tz_vertex_green}] (437) at (53, 4) {};
		\node [style={tz_vertex}] (438) at (53, 5) {};
		\node [style={tz_orange_vertex}] (439) at (53, 6) {};
		\node [style={tz_vertex}] (440) at (47, -5) {};
		\node [style={tz_vertex}] (442) at (47, -3) {};
		\node [style={tz_vertex_green}] (443) at (47, -2) {};
		\node [style={tz_vertex}] (444) at (47, -1) {};
		\node [style={tz_vertex}] (445) at (52, 0) {};
		\node [style={tz_vertex}] (447) at (50, 0) {};
		\node [style={tz_vertex_green}] (448) at (49, 0) {};
		\node [style={tz_vertex}] (449) at (48, 0) {};
		\node [style={tz_orange_vertex}] (450) at (47, 0) {};
		\node [style={tz_vertex}] (451) at (52, -6) {};
		\node [style={tz_vertex}] (453) at (50, -6) {};
		\node [style={tz_vertex_green}] (454) at (49, -6) {};
		\node [style={tz_vertex}] (455) at (48, -6) {};
		\node [style={tz_orange_vertex}] (456) at (47, -6) {};
		\node [style={tz_vertex}] (457) at (53, -5) {};
		\node [style={tz_vertex}] (459) at (53, -3) {};
		\node [style={tz_vertex_green}] (460) at (53, -2) {};
		\node [style={tz_vertex}] (461) at (53, -1) {};
		\node [style={tz_orange_vertex}] (462) at (53, 0) {};
		\node [style={tz_orange_vertex}] (463) at (53, -6) {};
		\node [style={tz_vertex}] (464) at (42, -5) {};
		\node [style={tz_vertex}] (465) at (52, -5) {};
		\node [style={tz_vertex}] (466) at (52, 5) {};
		\node [style={tz_vertex}] (467) at (42, 5) {};
		\node [style={tz_big_text}] (468) at (39.75, 7) {$c_{1,1}$};
		\node [style={tz_big_text}] (469) at (54.25, 7) {$c_{3,1}$};
		\node [style={tz_big_text}] (470) at (47, 7) {$c_{2,1}$};
		\node [style={tz_big_text}] (471) at (39.75, 0) {$c_{1,2}$};
		\node [style={tz_big_text}] (472) at (39.75, -7) {$c_{1,3}$};
		\node [style={tz_big_text}] (473) at (48.25, -1) {$c_{2,2}$};
		\node [style={tz_big_text}] (474) at (47, -7) {$c_{2,3}$};
		\node [style={tz_big_text}] (475) at (54.25, -7) {$c_{3,3}$};
		\node [style={tz_big_text}] (476) at (54.25, 0) {$c_{3,2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (13) to (5);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (38) to (37);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (34) to (33);
		\draw (38) to (32);
		\draw (44) to (43);
		\draw (43) to (42);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (28) to (44);
		\draw (38) to (37);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (34) to (33);
		\draw (1) to (38);
		\draw (56) to (55);
		\draw (55) to (54);
		\draw (54) to (53);
		\draw (53) to (52);
		\draw (62) to (61);
		\draw (61) to (60);
		\draw (60) to (59);
		\draw (59) to (58);
		\draw (58) to (57);
		\draw (62) to (56);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (65) to (64);
		\draw (64) to (63);
		\draw (68) to (67);
		\draw (57) to (68);
		\draw (73) to (72);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (79) to (73);
		\draw (85) to (84);
		\draw (84) to (83);
		\draw (83) to (82);
		\draw (82) to (81);
		\draw (81) to (80);
		\draw (69) to (85);
		\draw (90) to (89);
		\draw (89) to (88);
		\draw (88) to (87);
		\draw (87) to (86);
		\draw (91) to (90);
		\draw (86) to (92);
		\draw (74) to (91);
		\draw (80) to (92);
		\draw (79) to (78);
		\draw (78) to (77);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (74);
		\draw (52) to (79);
		\draw (63) to (91);
		\draw (74) to (91);
		\draw (56) to (55);
		\draw (55) to (54);
		\draw (54) to (53);
		\draw (53) to (52);
		\draw (62) to (56);
		\draw (8) to (62);
		\draw (73) to (72);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (79) to (73);
		\draw (69) to (85);
		\draw (33) to (79);
		\draw (39) to (85);
		\draw (52) to (79);
		\draw (33) to (79);
		\draw (95) to (68);
		\draw (96) to (13);
		\draw (44) to (93);
		\draw (92) to (94);
		\draw [style={tz_dark_blue_edge_dashed}] (98.center) to (99.center);
		\draw [style={tz_dark_green_edge_dashed}] (100.center) to (101.center);
		\draw [style={tz_dark_green_edge}] (104) to (105.center);
		\draw [style={tz_dark_blue_edge}] (104) to (107.center);
		\draw [style={tz_dark_green_edge_dashed}] (105.center) to (106.center);
		\draw [style={tz_dark_blue_edge_dashed}] (107.center) to (108.center);
		\draw [style={tz_dark_blue_edge}] (104) to (98.center);
		\draw [style={tz_dark_green_edge}] (104) to (100.center);
		\draw (307) to (306);
		\draw (306) to (305);
		\draw (315) to (314);
		\draw (312) to (311);
		\draw (311) to (310);
		\draw (315) to (309);
		\draw (318) to (317);
		\draw (317) to (316);
		\draw (326) to (325);
		\draw (323) to (322);
		\draw (322) to (321);
		\draw (326) to (320);
		\draw (332) to (331);
		\draw (329) to (328);
		\draw (328) to (327);
		\draw (316) to (332);
		\draw (326) to (325);
		\draw (323) to (322);
		\draw (322) to (321);
		\draw (305) to (326);
		\draw (335) to (334);
		\draw (334) to (333);
		\draw (343) to (342);
		\draw (340) to (339);
		\draw (339) to (338);
		\draw (343) to (337);
		\draw (346) to (345);
		\draw (345) to (344);
		\draw (349) to (348);
		\draw (338) to (349);
		\draw (352) to (351);
		\draw (351) to (350);
		\draw (360) to (359);
		\draw (357) to (356);
		\draw (356) to (355);
		\draw (360) to (354);
		\draw (366) to (365);
		\draw (363) to (362);
		\draw (362) to (361);
		\draw (350) to (366);
		\draw (369) to (368);
		\draw (368) to (367);
		\draw (372) to (371);
		\draw (367) to (373);
		\draw (355) to (372);
		\draw (361) to (373);
		\draw (360) to (359);
		\draw (357) to (356);
		\draw (356) to (355);
		\draw (333) to (360);
		\draw (344) to (372);
		\draw (355) to (372);
		\draw (335) to (334);
		\draw (334) to (333);
		\draw (343) to (337);
		\draw (310) to (343);
		\draw (352) to (351);
		\draw (351) to (350);
		\draw (360) to (354);
		\draw (350) to (366);
		\draw (321) to (360);
		\draw (327) to (366);
		\draw (333) to (360);
		\draw (321) to (360);
		\draw (376) to (349);
		\draw (377) to (315);
		\draw (332) to (374);
		\draw (373) to (375);
		\draw (399) to (398);
		\draw (398) to (397);
		\draw (405) to (404);
		\draw (404) to (403);
		\draw (403) to (402);
		\draw (405) to (399);
		\draw (410) to (409);
		\draw (409) to (408);
		\draw (416) to (415);
		\draw (415) to (414);
		\draw (414) to (413);
		\draw (416) to (410);
		\draw (422) to (421);
		\draw (421) to (420);
		\draw (420) to (419);
		\draw (406) to (422);
		\draw (416) to (415);
		\draw (415) to (414);
		\draw (414) to (413);
		\draw (395) to (416);
		\draw (427) to (426);
		\draw (426) to (425);
		\draw (433) to (432);
		\draw (432) to (431);
		\draw (431) to (430);
		\draw (433) to (427);
		\draw (438) to (437);
		\draw (437) to (436);
		\draw (439) to (438);
		\draw (428) to (439);
		\draw (444) to (443);
		\draw (443) to (442);
		\draw (450) to (449);
		\draw (449) to (448);
		\draw (448) to (447);
		\draw (450) to (444);
		\draw (456) to (455);
		\draw (455) to (454);
		\draw (454) to (453);
		\draw (440) to (456);
		\draw (461) to (460);
		\draw (460) to (459);
		\draw (462) to (461);
		\draw (457) to (463);
		\draw (445) to (462);
		\draw (451) to (463);
		\draw (450) to (449);
		\draw (449) to (448);
		\draw (448) to (447);
		\draw (423) to (450);
		\draw (434) to (462);
		\draw (445) to (462);
		\draw (427) to (426);
		\draw (426) to (425);
		\draw (433) to (427);
		\draw (400) to (433);
		\draw (444) to (443);
		\draw (443) to (442);
		\draw (450) to (444);
		\draw (440) to (456);
		\draw (411) to (450);
		\draw (417) to (456);
		\draw (423) to (450);
		\draw (411) to (450);
		\draw (466) to (439);
		\draw (467) to (405);
		\draw (422) to (464);
		\draw (463) to (465);
	\end{pgfonlayer}
\end{tikzpicture}

